Multitask Learning for Sequence Labeling Tasks

In this paper, we present a learning method for sequence labeling tasks in which each example sequence has multiple label sequences. Our method learns multiple models, one model for each label sequence. Each model computes the joint probability of all label sequences given the example sequence. Although each model considers all label sequences, its primary focus is only one label sequence, and therefore, each model becomes a task-specific model, for the task belonging to that primary label. Such multiple models are learned {\it simultaneously} by facilitating the learning transfer among models through {\it explicit parameter sharing}. We experiment the proposed method on two applications and show that our method significantly outperforms the state-of-the-art method.

==> figures/latex_figures/fig_crf_file.tex <==
\tikzstyle{state}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=blue!80,
                                    fill=blue!20]

% The measurement vector is represented by an orange circle.
\tikzstyle{measurement}=[circle,
                                                thick,
                                                minimum size=1.2cm,
                                                draw=orange!80,
                                                fill=orange!25]

% The control input vector is represented by a purple circle.
\tikzstyle{input}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=purple!80,
                                    fill=purple!20]

% The input, state transition, and measurement matrices
% are represented by gray squares.
% They have a smaller minimal size for aesthetic reasons.
\tikzstyle{matrx}=[rectangle,
                                    thick,
                                    minimum size=0.05cm,
                                    draw=gray!80,
                                    fill=gray!80]

% The system and measurement noise are represented by yellow
% circles with a "noisy" uneven circumference.
% This requires the TikZ library "decorations.pathmorphing".
\tikzstyle{noise}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=yellow!85!black,
                                    fill=yellow!40,
                                    decorate,
                                    decoration={random steps,
                                                            segment length=2pt,
                                                            amplitude=2pt}]

% Everything is drawn on underlying gray rectangles with
% rounded corners.
\tikzstyle{background}=[rectangle,
                                                fill=gray!10,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.
  
  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
    
        %\node (u_k-1) [input]{$\mathbf{u}_{k-1}$}; &
        %&
        %\node (u_k)   [input]{$\mathbf{u}_k$};     &
        %&
        %\node (u_k+1) [input]{$\mathbf{u}_{k+1}$}; &
        %\\
        % Second line: System noise & input matrix
        %\node (w_k-1) [noise] {$\mathbf{w}_{k-1}$}; &
        \node (y_k-1) [state] {${y_{t-1}}$};       &
        %\node (w_k)   [noise] {$\mathbf{w}_k$};     &
        \node (y_k)   [state] {${y_{t}}$};       &
        %\node (w_k+1) [noise] {$\mathbf{w}_{k+1}$}; &
        \node (y_k+1) [state] {${y_{t+1}}$};       &
        \\
        % Third line: State & state transition matrix
        %\node (A_k-2)         {$\cdots$};           &
        \node (x_k-1) [matrx] {$\mathbf{}$}; &
        %\node (A_k-1) [matrx] {$\mathbf{A}$};       &
        \node (x_k)   [matrx] {$\mathbf{}$};     &
        %\node (A_k)   [matrx] {$\mathbf{A}$};       &
        \node (x_k+1) [matrx] {$\mathbf{}$}; &
        %\node (A_k+1)         {$\cdots$};           
        \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (z_k-1) [state] {${x_{t-1}}$};       &
        %\node (v_k)   [noise] {$\mathbf{v}_k$};     &
        \node (z_k)   [state] {${x_t}$};       &
        %\node (v_k+1) [noise] {$\mathbf{v}_{k+1}$}; &
        \node (z_k+1) [state] {${x_{t+1}}$};       &
        \\
        % Fifth line: Measurement
        %&
        %\node (z_k-1) [measurement] {$\mathbf{z}_{k-1}$}; &
        %&
        %\node (z_k)   [measurement] {$\mathbf{z}_k$};     &
        %&
        %\node (z_k+1) [measurement] {$\mathbf{z}_{k+1}$}; &
        %\\
    };
    
    % The diagram elements are now connected through arrows:
    \path[-]
        %(A_k-2) edge[thick] (x_k-1)	% The main path between the
        %(x_k-1) edge[thick] (A_k-1)	% states via the state
        %(A_k-1) edge[thick] (x_k)		% transition matrices is
        %(x_k)   edge[thick] (A_k)		% accentuated.
        %(A_k)   edge[thick] (x_k+1)	% x -> A -> x -> A -> ...
        %(x_k+1) edge[thick] (A_k+1)
        
        (x_k-1) edge (z_k-1)				% Output path x -> H -> z
        %(H_k-1) edge (z_k-1)
        (x_k)   edge (z_k)
        %(H_k)   edge (z_k)
        (x_k+1) edge (z_k+1)
        %(H_k+1) edge (z_k+1)
        
        %(v_k-1) edge (z_k-1)				% Output noise v -> z
        %(v_k)   edge (z_k)
        %(v_k+1) edge (z_k+1)
        
        %(w_k-1) edge (x_k-1)				% System noise w -> x
        %(w_k)   edge (x_k)
        %(w_k+1) edge (x_k+1)
        
        %(u_k-1) edge (B_k-1)				% Input path u -> B -> x
        (y_k-1) edge (x_k-1)
        %(u_k)   edge (B_k)
        (y_k)   edge (x_k)
        %(u_k+1) edge (B_k+1)
        (y_k+1) edge (x_k+1)
		(y_k-1) edge (x_k)
		(y_k) edge (x_k+1)
        
        ;
    
    % Now that the diagram has been drawn, background rectangles
    % can be fitted to its elements. This requires the TikZ
    % libraries "fit" and "background".
    % Control input and measurement are labeled. These labels have
    % not been translated to English as "Measurement" instead of
    % "Messung" would not look good due to it being too long a word.
    \begin{pgfonlayer}{background}
        %\node [background,
        %            fit=(u_k-1) (u_k+1),
        %            label=left:Entrance:] {};
        \node [background,
                    fit=(x_k-1)(y_k-1)(z_k+1)] {};
        %\node [background,
        %            fit=(z_k-1) (z_k+1),
        %            label=left:Measur:] {};
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/latex_figures/fig_shared.tex <==
% Kalman filter system model
% by Burkart Lingner
% An example using TikZ/PGF 2.00
%
% Features: Decorations, Fit, Layers, Matrices, Styles
% Tags: Block diagrams, Diagrams
% Technical area: Electrical engineering

\documentclass[a4paper,10pt]{article}

\usepackage[english]{babel}
\usepackage[T1]{fontenc}
\usepackage[ansinew]{inputenc}

\usepackage{lmodern}	% font definition
\usepackage{amsmath}	% math fonts
\usepackage{amsthm}
\usepackage{amsfonts}

\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing} % noisy shapes
\usetikzlibrary{fit}					% fitting shapes to coordinates
\usetikzlibrary{backgrounds}	% drawing the background after the foreground

\begin{document}

\begin{figure}[htbp]
\centering
% The state vector is represented by a blue circle.
% "minimum size" makes sure all circles have the same size
% independently of their contents.
\tikzstyle{state}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=blue!80,
                                    fill=blue!20]

% The measurement vector is represented by an orange circle.
\tikzstyle{measurement}=[circle,
                                                thick,
                                                minimum size=1.2cm,
                                                draw=orange!80,
                                                fill=orange!25]

% The control input vector is represented by a purple circle.
\tikzstyle{input}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=purple!80,
                                    fill=purple!20]

% The input, state transition, and measurement matrices
% are represented by gray squares.
% They have a smaller minimal size for aesthetic reasons.
\tikzstyle{matrx}=[rectangle,
                                    thick,
                                    minimum size=0.1cm,
                                    draw=gray!80,
                                    fill=gray!80]

% The system and measurement noise are represented by yellow
% circles with a "noisy" uneven circumference.
% This requires the TikZ library "decorations.pathmorphing".
\tikzstyle{noise}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=yellow!85!black,
                                    fill=yellow!40,
                                    decorate,
                                    decoration={random steps,
                                                            segment length=2pt,
                                                            amplitude=2pt}]

% Everything is drawn on underlying gray rectangles with
% rounded corners.
\tikzstyle{background}=[rectangle,
                                                fill=gray!10,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]
\tikzstyle{background_blank}=[rectangle,	
												dotted,
                                                fill=gray!08,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.
  
  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.3cm,column sep=0.8cm] {
    % First line: Control input
    
    	 % Second model: System noise & input matrix
        %\node (w_k-1) [noise] {$\mathbf{w}_{k-1}$}; &
        \node (1y_k-2) 		  {$\mathbf{}$};       &
        \node (1y_k-1) [state] {$\mathbf{z_{t-1}}$};       &
        \node (1em_k)   		  {$\mathbf{}$};     &
        \node (1y_k)   [state] {$\mathbf{z_{t}}$};       &
        \node (1em_k+1) 		  {$\mathbf{}$}; &
        \node (1y_k+1) [state] {$\mathbf{z_{t+1}}$};       &
        \\
        % Third line: State & state transition matrix
        %\node (A_k-2)         {$\cdots$};           &
        \node (1f_k-2) 		  {$\mathbf{}$}; &
        \node (1f_k-1) [matrx] {$\mathbf{}$}; &
        \node (1em_k) 		  {$\mathbf{}$};       &
        \node (1f_k)   [matrx] {$\mathbf{}$};     &
        \node (1em_k)   		  {$\mathbf{}$};       &
        \node (1f_k+1) [matrx] {$\mathbf{}$}; &
        \node (1f_k+2) 		  {$\mathbf{}$}; &
        \node (1f_k+3) 		  {$\mathbf{}$}; &
        %\node (A_k+1)         {$\cdots$};           
        \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (1x_k-2) 		  {$\mathbf{}$};       &
        \node (1x_k-1) [state] {$\mathbf{x_{t-1}}$};       &
        \node (1f1_k)    {$\mathbf{}$};     &
        \node (1x_k)   [state] {$\mathbf{x_t}$};       &
        \node (1f1_k+1)  {$\mathbf{}$}; &
        \node (1x_k+1) [state] {$\mathbf{x_{t+1}}$};       &
        \node (1f1_k+2)  {$\mathbf{}$}; &
        \\
        
         \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (1z_k-2) 		  {$\mathbf{}$};       &
        \node (1z_k-1) [state] {$\mathbf{y_{t-1}}$};       &
        \node (1em_k)   		  {$\mathbf{}$};     &
        \node (1z_k)   [state] {$\mathbf{y_t}$};       &
        \node (1em_k+1) 	      {$\mathbf{}$}; &
        \node (1z_k+1) [state] {$\mathbf{y_{t+1}}$};       &
        \\
        % Fifth line: Measurement
        %&
        %\node (z_k-1) [measurement] {$\mathbf{z}_{k-1}$}; &
        %&
        %\node (z_k)   [measurement] {$\mathbf{z}_k$};     &
        %&
        %\node (z_k+1) [measurement] {$\mathbf{z}_{k+1}$}; &
        %\\
		    
		\\
		
		\node (x_k-2) 		  {$\mathbf{}$};       &
        \node (x_k-1) 		  {$\mathbf{}$};       &
        \node (szf1_k)   [matrx]{$\mathbf{}$};     &
        \node (x_k)   		  {$\mathbf{}$};       &
        \node (szf1_k+1) [matrx] {$\mathbf{}$}; &
        \node (x_k+1) 		  {$\mathbf{}$};       &
        \node (szf1_k+2) [matrx] {$\mathbf{}$}; &
		
		\\    
		\node (l_k) 		  {$\mathbf{}$};       &
        \node (l_k+1) 		  {$\mathbf{}$};       &
        \node (l_k+2)   {$\mathbf{}$};     &
        \node (l_k+3)   		  {$\mathbf{}$};       &
        \node (l_k+4) {$\mathbf{}$}; &
        \node (l_k+5) 		  {$\mathbf{}$};       &
        \node (l_k+6) {$\mathbf{}$}; &
        \node (l_k+7) {$\mathbf{}$}; &
		\\
		%%%%%%%%%%%
		\node (x_k-2) 		  {$\mathbf{}$};       &
        \node (x_k-1) 		  {$\mathbf{}$};       &
        \node (sf1_k)   [matrx]{$\mathbf{}$};     &
        \node (x_k)   		  {$\mathbf{}$};       &
        \node (sf1_k+1) [matrx] {$\mathbf{}$}; &
        \node (x_k+1) 		  {$\mathbf{}$};       &
        \node (sf1_k+2) [matrx] {$\mathbf{}$}; &
		
		%%%%%%%%%%%
		
		\\
    
        
        \\        
        % Second model: System noise & input matrix
        %\node (w_k-1) [noise] {$\mathbf{w}_{k-1}$}; &
        \node (y_k-2) 		  {$\mathbf{}$};       &
        \node (y_k-1) [state] {$\mathbf{y_{t-1}}$};       &
        \node (em_k)   		  {$\mathbf{}$};     &
        \node (y_k)   [state] {$\mathbf{y_{t}}$};       &
        \node (em_k+1) 		  {$\mathbf{}$}; &
        \node (y_k+1) [state] {$\mathbf{y_{t+1}}$};       &
        \\
        % Third line: State & state transition matrix
        %\node (A_k-2)         {$\cdots$};           &
        \node (f_k-2) 		  {$\mathbf{}$}; &
        \node (f_k-1) [matrx] {$\mathbf{}$}; &
        \node (em_k) 		  {$\mathbf{}$};       &
        \node (f_k)   [matrx] {$\mathbf{}$};     &
        \node (em_k)   		  {$\mathbf{}$};       &
        \node (f_k+1) [matrx] {$\mathbf{}$}; &
        \node (f_k+2) 		  {$\mathbf{}$}; &
        \node (f_k+3) 		  {$\mathbf{}$}; &
        %\node (A_k+1)         {$\cdots$};           
        \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (x_k-2) 		  {$\mathbf{}$};       &
        \node (x_k-1) [state] {$\mathbf{x_{t-1}}$};       &
        \node (f1_k)    {$\mathbf{}$};     &
        \node (x_k)   [state] {$\mathbf{x_t}$};       &
        \node (f1_k+1)  {$\mathbf{}$}; &
        \node (x_k+1) [state] {$\mathbf{x_{t+1}}$};       &
        \node (f1_k+2)  {$\mathbf{}$}; &
        \\
        
         \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (z_k-2) 		  {$\mathbf{}$};       &
        \node (z_k-1) [state] {$\mathbf{z_{t-1}}$};       &
        \node (em_k)   		  {$\mathbf{}$};     &
        \node (z_k)   [state] {$\mathbf{z_t}$};       &
        \node (em_k+1) 	      {$\mathbf{}$}; &
        \node (z_k+1) [state] {$\mathbf{z_{t+1}}$};       &
        \\
        % Fifth line: Measurement
        %&
        %\node (z_k-1) [measurement] {$\mathbf{z}_{k-1}$}; &
        %&
        %\node (z_k)   [measurement] {$\mathbf{z}_k$};     &
        %&
        %\node (z_k+1) [measurement] {$\mathbf{z}_{k+1}$}; &
        %\\
    };
    
    % The diagram elements are now connected through arrows:
    \path[-]
        %(A_k-2) edge[thick] (x_k-1)	% The main path between the
        %(x_k-1) edge[thick] (A_k-1)	% states via the state
        %(A_k-1) edge[thick] (x_k)		% transition matrices is
        %(x_k)   edge[thick] (A_k)		% accentuated.
        %(A_k)   edge[thick] (x_k+1)	% x -> A -> x -> A -> ...
        %(x_k+1) edge[thick] (A_k+1)
        
        %(x_k-1) edge (z_k-1)				% Output path x -> H -> z
		
		(1y_k-1) edge (szf1_k)	
		(1y_k-1) edge (1f_k-1)	
		(1y_k-1) edge (1f_k)
		(1x_k-1) edge (szf1_k)
		(1x_k-1) edge (1f_k-1)
		(1z_k-1) edge (szf1_k)
		
		
		(1y_k) edge (szf1_k+1)	
		(1y_k) edge (1f_k)	
		(1y_k) edge (1f_k+1)
		(1x_k) edge (szf1_k+1)
		(1x_k) edge (1f_k)
		(1z_k) edge (szf1_k+1)		
		
		%(y_k) edge (f1_k+1)	
		(1y_k+1) edge (1f_k+1)	
		%(y_k) edge (f_k+1)
		(1x_k+1) edge (1f_k+1)
		(1x_k+1) edge (szf1_k+2)
		(1y_k+1) edge (szf1_k+2)
		(1z_k+1) edge (szf1_k+2)	
		
		(1y_k+1) edge[dotted] (1f_k+3)	
		(1y_k-2) edge[dotted] (1f_k-1)
		        
		 %second model connections       		
		
		
		(y_k-1) edge (sf1_k)	
		(y_k-1) edge (f_k-1)	
		(y_k-1) edge (f_k)
		(x_k-1) edge (sf1_k)
		(x_k-1) edge (f_k-1)
		(z_k-1) edge (sf1_k)
		
		
		(y_k) edge (sf1_k+1)	
		(y_k) edge (f_k)	
		(y_k) edge (f_k+1)
		(x_k) edge (sf1_k+1)
		(x_k) edge (f_k)
		(z_k) edge (sf1_k+1)		
		
		%(y_k) edge (f1_k+1)	
		(y_k+1) edge (f_k+1)	
		%(y_k) edge (f_k+1)
		(x_k+1) edge (f_k+1)
		(x_k+1) edge (sf1_k+2)
		(y_k+1) edge (sf1_k+2)
		(z_k+1) edge (sf1_k+2)	
		
		(y_k+1) edge[dotted] (f_k+3)	
		(y_k-2)	edge[dotted] (f_k-1)
		 
		(szf1_k) edge[dotted] (sf1_k)
		(szf1_k+1) edge[dotted] (sf1_k+1)
		(szf1_k+2) edge[dotted] (sf1_k+2)
		  
		        %%%%%%%%%%%%%%
		 (l_k) edge (l_k+7)
		        
		        
		        
		        
		        
		        
        %(H_k-1) edge (z_k-1)
        %(x_k)   edge (z_k)
        %(H_k)   edge (z_k)
        %(x_k+1) edge (z_k+1)
        
        %(H_k+1) edge (z_k+1)
        
        %(v_k-1) edge (z_k-1)				% Output noise v -> z
        %(v_k)   edge (z_k)
        %(v_k+1) edge (z_k+1)
        
        %(w_k-1) edge (x_k-1)				% System noise w -> x
        %(w_k)   edge (x_k)
        %(w_k+1) edge (x_k+1)
        
        %(u_k-1) edge (B_k-1)				% Input path u -> B -> x
        %(y_k-1) edge (x_k-1)
        %(u_k)   edge (B_k)
        %(y_k)   edge (x_k)
        %(u_k+1) edge (B_k+1)
        %(y_k+1) edge (x_k+1)
		%(y_k-1) edge (x_k)
		%(y_k) edge (x_k+1)
        
        ;
    
    % Now that the diagram has been drawn, background rectangles
    % can be fitted to its elements. This requires the TikZ
    % libraries "fit" and "background".
    % Control input and measurement are labeled. These labels have
    % not been translated to English as "Measurement" instead of
    % "Messung" would not look good due to it being too long a word.
    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(1x_k-1)(1y_k-1)(1z_k+1) (1f1_k+2) (1f_k+2)
                    ,label=left:Model for task z] {};
        \node [background,
                    fit=(x_k-1)(y_k-1)(z_k+1) (f1_k+2) (f_k+2)
                    ,label=left:Model for task y] {};
        \node [background_blank,
                    fit=(l_k) (l_k+7)(szf1_k) (sf1_k+2),
                    label=left:Shared Parameters] {};
    \end{pgfonlayer}
\end{tikzpicture}

\caption{Kalman filter system model}
\end{figure}

This is the system model of the (linear) Kalman filter. At each time
step the state vector $\mathbf{x}_k$ is propagated to the new state
estimation $\mathbf{x}_{k+1}$ by multiplication with the constant state
transition matrix $\mathbf{A}$. The state vector $\mathbf{x}_{k+1}$ is
additionally influenced by the control input vector $\mathbf{u}_{k+1}$
multiplied by the input matrix $\mathbf{B}$, and the system noise vector
$\mathbf{w}_{k+1}$. The system state cannot be measured directly. The
measurement vector $\mathbf{z}_k$ consists of the information contained
within the state vector $\mathbf{x}_k$ multiplied by the measurement
matrix $\mathbf{H}$, and the additional measurement noise $\mathbf{v}_k$.

\end{document}

==> figures/latex_figures/fig_shared_file.tex <==
% The state vector is represented by a blue circle.
% "minimum size" makes sure all circles have the same size
% independently of their contents.
\tikzstyle{state}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=blue!80,
                                    fill=blue!20]

% The measurement vector is represented by an orange circle.
\tikzstyle{measurement}=[circle,
                                                thick,
                                                minimum size=1.2cm,
                                                draw=orange!80,
                                                fill=orange!25]

% The control input vector is represented by a purple circle.
\tikzstyle{input}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=purple!80,
                                    fill=purple!20]

% The input, state transition, and measurement matrices
% are represented by gray squares.
% They have a smaller minimal size for aesthetic reasons.
\tikzstyle{matrx}=[rectangle,
                                    thick,
                                    minimum size=0.1cm,
                                    draw=gray!80,
                                    fill=gray!80]

% The system and measurement noise are represented by yellow
% circles with a "noisy" uneven circumference.
% This requires the TikZ library "decorations.pathmorphing".
\tikzstyle{noise}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=yellow!85!black,
                                    fill=yellow!40,
                                    decorate,
                                    decoration={random steps,
                                                            segment length=2pt,
                                                            amplitude=2pt}]

% Everything is drawn on underlying gray rectangles with
% rounded corners.
\tikzstyle{background}=[rectangle,
                                                fill=gray!10,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]
\tikzstyle{background_blank}=[rectangle,	
												dotted,
                                                fill=gray!08,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.
  
  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.3cm,column sep=0.8cm] {
    % First line: Control input
    
    	 % Second model: System noise & input matrix
        %\node (w_k-1) [noise] {$\mathbf{w}_{k-1}$}; &
        \node (1y_k-2) 		  {${}$};       &
        \node (1y_k-1) [state] {${z_{t-1}}$};       &
        \node (1em_k)   		  {${}$};     &
        \node (1y_k)   [state] {${z_{t}}$};       &
        \node (1em_k+1) 		  {${}$}; &
        \node (1y_k+1) [state] {${z_{t+1}}$};       &
        \\
        % Third line: State & state transition matrix
        %\node (A_k-2)         {$\cdots$};           &
        \node (1f_k-2) 		  {${}$}; &
        \node (1f_k-1) [matrx] {${}$}; &
        \node (1em_k) 		  {${}$};       &
        \node (1f_k)   [matrx] {${}$};     &
        \node (1em_k)   		  {${}$};       &
        \node (1f_k+1) [matrx] {${}$}; &
        \node (1f_k+2) 		  {${}$}; &
        \node (1f_k+3) 		  {${}$}; &
        %\node (A_k+1)         {$\cdots$};           
        \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (1x_k-2) 		  {${}$};       &
        \node (1x_k-1) [state] {${x_{t-1}}$};       &
        \node (1f1_k)    {${}$};     &
        \node (1x_k)   [state] {${x_t}$};       &
        \node (1f1_k+1)  {${}$}; &
        \node (1x_k+1) [state] {${x_{t+1}}$};       &
        \node (1f1_k+2)  {${}$}; &
        \\
        
         \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (1z_k-2) 		  {$\mathbf{}$};       &
        \node (1z_k-1) [state] {${y_{t-1}}$};       &
        \node (1em_k)   		  {$\mathbf{}$};     &
        \node (1z_k)   [state] {${y_t}$};       &
        \node (1em_k+1) 	      {$\mathbf{}$}; &
        \node (1z_k+1) [state] {${y_{t+1}}$};       &
        \\
        % Fifth line: Measurement
        %&
        %\node (z_k-1) [measurement] {$\mathbf{z}_{k-1}$}; &
        %&
        %\node (z_k)   [measurement] {$\mathbf{z}_k$};     &
        %&
        %\node (z_k+1) [measurement] {$\mathbf{z}_{k+1}$}; &
        %\\
		    
		\\
		
		\node (x_k-2) 		  {$\mathbf{}$};       &
        \node (x_k-1) 		  {$\mathbf{}$};       &
        \node (szf1_k)   [matrx]{$\mathbf{}$};     &
        \node (x_k)   		  {$\mathbf{}$};       &
        \node (szf1_k+1) [matrx] {$\mathbf{}$}; &
        \node (x_k+1) 		  {$\mathbf{}$};       &
        \node (szf1_k+2) [matrx] {$\mathbf{}$}; &
		
		\\    
		\node (l_k) 		  {$\mathbf{}$};       &
        \node (l_k+1) 		  {$\mathbf{}$};       &
        \node (l_k+2)   {$\mathbf{}$};     &
        \node (l_k+3)   		  {$\mathbf{}$};       &
        \node (l_k+4) {$\mathbf{}$}; &
        \node (l_k+5) 		  {$\mathbf{}$};       &
        \node (l_k+6) {$\mathbf{}$}; &
        \node (l_k+7) {$\mathbf{}$}; &
		\\
		%%%%%%%%%%%
		\node (x_k-2) 		  {$\mathbf{}$};       &
        \node (x_k-1) 		  {$\mathbf{}$};       &
        \node (sf1_k)   [matrx]{$\mathbf{}$};     &
        \node (x_k)   		  {$\mathbf{}$};       &
        \node (sf1_k+1) [matrx] {$\mathbf{}$}; &
        \node (x_k+1) 		  {$\mathbf{}$};       &
        \node (sf1_k+2) [matrx] {$\mathbf{}$}; &
		
		%%%%%%%%%%%
		
		\\
    
        
        \\        
        % Second model: System noise & input matrix
        %\node (w_k-1) [noise] {$\mathbf{w}_{k-1}$}; &
        \node (z_k-2) 		  {$\mathbf{}$};       &
        \node (z_k-1) [state] {${z_{t-1}}$};       &
        \node (em_k)   		  {$\mathbf{}$};     &
        \node (z_k)   [state] {${z_{t}}$};       &
        \node (em_k+1) 		  {$\mathbf{}$}; &
        \node (z_k+1) [state] {${z_{t+1}}$};       &
        \\

        \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (x_k-2) 		  {$\mathbf{}$};       &
        \node (x_k-1) [state] {${x_{t-1}}$};       &
        \node (f1_k)    {$\mathbf{}$};     &
        \node (x_k)   [state] {${x_t}$};       &
        \node (f1_k+1)  {$\mathbf{}$}; &
        \node (x_k+1) [state] {${x_{t+1}}$};       &
        \node (f1_k+2)  {$\mathbf{}$}; &
        \\

        % Third line: State & state transition matrix
        %\node (A_k-2)         {$\cdots$};           &
        \node (f_k-2) 		  {$\mathbf{}$}; &
        \node (f_k-1) [matrx] {$\mathbf{}$}; &
        \node (em_k) 		  {$\mathbf{}$};       &
        \node (f_k)   [matrx] {$\mathbf{}$};     &
        \node (em_k)   		  {$\mathbf{}$};       &
        \node (f_k+1) [matrx] {$\mathbf{}$}; &
        \node (f_k+2) 		  {$\mathbf{}$}; &
        \node (f_k+3) 		  {$\mathbf{}$}; &
        %\node (A_k+1)         {$\cdots$};           
       
         \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (y_k-2) 		  {$\mathbf{}$};       &
        \node (y_k-1) [state] {${y_{t-1}}$};       &
        \node (em_k)   		  {$\mathbf{}$};     &
        \node (y_k)   [state] {${y_t}$};       &
        \node (em_k+1) 	      {$\mathbf{}$}; &
        \node (y_k+1) [state] {${y_{t+1}}$};       &
        \\
        % Fifth line: Measurement
        %&
        %\node (z_k-1) [measurement] {$\mathbf{z}_{k-1}$}; &
        %&
        %\node (z_k)   [measurement] {$\mathbf{z}_k$};     &
        %&
        %\node (z_k+1) [measurement] {$\mathbf{z}_{k+1}$}; &
        %\\
    };
    
    % The diagram elements are now connected through arrows:
    \path[-]
        %(A_k-2) edge[thick] (x_k-1)	% The main path between the
        %(x_k-1) edge[thick] (A_k-1)	% states via the state
        %(A_k-1) edge[thick] (x_k)		% transition matrices is
        %(x_k)   edge[thick] (A_k)		% accentuated.
        %(A_k)   edge[thick] (x_k+1)	% x -> A -> x -> A -> ...
        %(x_k+1) edge[thick] (A_k+1)
        
        %(x_k-1) edge (z_k-1)				% Output path x -> H -> z
		
		(1y_k-1) edge (szf1_k)	
		(1y_k-1) edge (1f_k-1)	
		(1y_k-1) edge (1f_k)
		(1x_k-1) edge (szf1_k)
		(1x_k-1) edge (1f_k-1)
		(1z_k-1) edge (szf1_k)
		
		
		(1y_k) edge (szf1_k+1)	
		(1y_k) edge (1f_k)	
		(1y_k) edge (1f_k+1)
		(1x_k) edge (szf1_k+1)
		(1x_k) edge (1f_k)
		(1z_k) edge (szf1_k+1)		
		
		%(y_k) edge (f1_k+1)	
		(1y_k+1) edge (1f_k+1)	
		%(y_k) edge (f_k+1)
		(1x_k+1) edge (1f_k+1)
		(1x_k+1) edge (szf1_k+2)
		(1y_k+1) edge (szf1_k+2)
		(1z_k+1) edge (szf1_k+2)	
		
		(1y_k+1) edge[dotted] (1f_k+3)	
		(1y_k-2) edge[dotted] (1f_k-1)
		        
		 %second model connections       		
		
		
		(y_k-1) edge (sf1_k)	
		(y_k-1) edge (f_k-1)	
		(y_k-1) edge (f_k)
		(x_k-1) edge (sf1_k)
		(x_k-1) edge (f_k-1)
		(z_k-1) edge (sf1_k)
		
		
		(y_k) edge (sf1_k+1)	
		(y_k) edge (f_k)	
		(y_k) edge (f_k+1)
		(x_k) edge (sf1_k+1)
		(x_k) edge (f_k)
		(z_k) edge (sf1_k+1)		
		
		%(y_k) edge (f1_k+1)	
		(y_k+1) edge (f_k+1)	
		%(y_k) edge (f_k+1)
		(x_k+1) edge (f_k+1)
		(x_k+1) edge (sf1_k+2)
		(y_k+1) edge (sf1_k+2)
		(z_k+1) edge (sf1_k+2)	
		
		(y_k+1) edge[dotted] (f_k+3)	
		(y_k-2)	edge[dotted] (f_k-1)
		 
		(szf1_k) edge[dotted] (sf1_k)
		(szf1_k+1) edge[dotted] (sf1_k+1)
		(szf1_k+2) edge[dotted] (sf1_k+2)
		  
		        %%%%%%%%%%%%%%
		 (l_k) edge (l_k+7)
		        
		        
		        
		        
		        
		        
        %(H_k-1) edge (z_k-1)
        %(x_k)   edge (z_k)
        %(H_k)   edge (z_k)
        %(x_k+1) edge (z_k+1)
        
        %(H_k+1) edge (z_k+1)
        
        %(v_k-1) edge (z_k-1)				% Output noise v -> z
        %(v_k)   edge (z_k)
        %(v_k+1) edge (z_k+1)
        
        %(w_k-1) edge (x_k-1)				% System noise w -> x
        %(w_k)   edge (x_k)
        %(w_k+1) edge (x_k+1)
        
        %(u_k-1) edge (B_k-1)				% Input path u -> B -> x
        %(y_k-1) edge (x_k-1)
        %(u_k)   edge (B_k)
        %(y_k)   edge (x_k)
        %(u_k+1) edge (B_k+1)
        %(y_k+1) edge (x_k+1)
		%(y_k-1) edge (x_k)
		%(y_k) edge (x_k+1)
        
        ;
    
    % Now that the diagram has been drawn, background rectangles
    % can be fitted to its elements. This requires the TikZ
    % libraries "fit" and "background".
    % Control input and measurement are labeled. These labels have
    % not been translated to English as "Measurement" instead of
    % "Messung" would not look good due to it being too long a word.
    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(1x_k-1)(1y_k-1)(1z_k+1) (1f1_k+2) (1f_k+2)
%                    ,label=left:Model for task z] {};
					,label={[align=center]left:Model \\ for  \\task $z$}] (){};                                                   
        \node [background,
                    fit=(x_k-1)(y_k-1)(z_k+1) (f1_k+2) (f_k+2)
%                    ,label=left:Model for task y] {};
					,label={[align=center]left:Model \\ for  \\task $y$}] (){};                                                                       
        \node [background_blank,
                    fit=(l_k) (l_k+7)(szf1_k) (sf1_k+2),
%                    label=left:Shared Parameters] {};
					label={[align=center]left:Shared \\ parameters}] (){};                                                                       
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/latex_figures/fig_unshared.tex <==
% Kalman filter system model
% by Burkart Lingner
% An example using TikZ/PGF 2.00
%
% Features: Decorations, Fit, Layers, Matrices, Styles
% Tags: Block diagrams, Diagrams
% Technical area: Electrical engineering

\documentclass[a4paper,10pt]{article}

\usepackage[english]{babel}
\usepackage[T1]{fontenc}
\usepackage[ansinew]{inputenc}

\usepackage{lmodern}	% font definition
\usepackage{amsmath}	% math fonts
\usepackage{amsthm}
\usepackage{amsfonts}

\usepackage{tikz}
\usetikzlibrary{decorations.pathmorphing} % noisy shapes
\usetikzlibrary{fit}					% fitting shapes to coordinates
\usetikzlibrary{backgrounds}	% drawing the background after the foreground

\begin{document}

\begin{figure}[htbp]
\centering
% The state vector is represented by a blue circle.
% "minimum size" makes sure all circles have the same size
% independently of their contents.
\tikzstyle{state}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=blue!80,
                                    fill=blue!20]

% The measurement vector is represented by an orange circle.
\tikzstyle{measurement}=[circle,
                                                thick,
                                                minimum size=1.2cm,
                                                draw=orange!80,
                                                fill=orange!25]

% The control input vector is represented by a purple circle.
\tikzstyle{input}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=purple!80,
                                    fill=purple!20]

% The input, state transition, and measurement matrices
% are represented by gray squares.
% They have a smaller minimal size for aesthetic reasons.
\tikzstyle{matrx}=[rectangle,
                                    thick,
                                    minimum size=0.1cm,
                                    draw=gray!80,
                                    fill=gray!80]

% The system and measurement noise are represented by yellow
% circles with a "noisy" uneven circumference.
% This requires the TikZ library "decorations.pathmorphing".
\tikzstyle{noise}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=yellow!85!black,
                                    fill=yellow!40,
                                    decorate,
                                    decoration={random steps,
                                                            segment length=2pt,
                                                            amplitude=2pt}]

% Everything is drawn on underlying gray rectangles with
% rounded corners.
\tikzstyle{background}=[rectangle,
                                                fill=gray!10,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.
  
  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
    
    	 % Second model: System noise & input matrix
        %\node (w_k-1) [noise] {$\mathbf{w}_{k-1}$}; &
        \node (1y_k-2) 		  {$\mathbf{}$};       &
        \node (1y_k-1) [state] {$\mathbf{z_{t-1}}$};       &
        \node (1em_k)   		  {$\mathbf{}$};     &
        \node (1y_k)   [state] {$\mathbf{z_{t}}$};       &
        \node (1em_k+1) 		  {$\mathbf{}$}; &
        \node (1y_k+1) [state] {$\mathbf{z_{t+1}}$};       &
        \\
        % Third line: State & state transition matrix
        %\node (A_k-2)         {$\cdots$};           &
        \node (1f_k-2) 		  {$\mathbf{}$}; &
        \node (1f_k-1) [matrx] {$\mathbf{}$}; &
        \node (1em_k) 		  {$\mathbf{}$};       &
        \node (1f_k)   [matrx] {$\mathbf{}$};     &
        \node (1em_k)   		  {$\mathbf{}$};       &
        \node (1f_k+1) [matrx] {$\mathbf{}$}; &
        \node (1f_k+2) 		  {$\mathbf{}$}; &
        \node (1f_k+3) 		  {$\mathbf{}$}; &
        %\node (A_k+1)         {$\cdots$};           
        \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (1x_k-2) 		  {$\mathbf{}$};       &
        \node (1x_k-1) [state] {$\mathbf{x_{t-1}}$};       &
        \node (1f1_k)   [matrx] {$\mathbf{}$};     &
        \node (1x_k)   [state] {$\mathbf{x_t}$};       &
        \node (1f1_k+1) [matrx] {$\mathbf{}$}; &
        \node (1x_k+1) [state] {$\mathbf{x_{t+1}}$};       &
        \node (1f1_k+2) [matrx] {$\mathbf{}$}; &
        \\
        
         \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (1z_k-2) 		  {$\mathbf{}$};       &
        \node (1z_k-1) [state] {$\mathbf{y_{t-1}}$};       &
        \node (1em_k)   		  {$\mathbf{}$};     &
        \node (1z_k)   [state] {$\mathbf{y_t}$};       &
        \node (1em_k+1) 	      {$\mathbf{}$}; &
        \node (1z_k+1) [state] {$\mathbf{y_{t+1}}$};       &
        \\
        % Fifth line: Measurement
        %&
        %\node (z_k-1) [measurement] {$\mathbf{z}_{k-1}$}; &
        %&
        %\node (z_k)   [measurement] {$\mathbf{z}_k$};     &
        %&
        %\node (z_k+1) [measurement] {$\mathbf{z}_{k+1}$}; &
        %\\
		    
    
    
    
        
        \\        
        % Second model: System noise & input matrix
        %\node (w_k-1) [noise] {$\mathbf{w}_{k-1}$}; &
        \node (y_k-2) 		  {$\mathbf{}$};       &
        \node (y_k-1) [state] {$\mathbf{y_{t-1}}$};       &
        \node (em_k)   		  {$\mathbf{}$};     &
        \node (y_k)   [state] {$\mathbf{y_{t}}$};       &
        \node (em_k+1) 		  {$\mathbf{}$}; &
        \node (y_k+1) [state] {$\mathbf{y_{t+1}}$};       &
        \\
        % Third line: State & state transition matrix
        %\node (A_k-2)         {$\cdots$};           &
        \node (f_k-2) 		  {$\mathbf{}$}; &
        \node (f_k-1) [matrx] {$\mathbf{}$}; &
        \node (em_k) 		  {$\mathbf{}$};       &
        \node (f_k)   [matrx] {$\mathbf{}$};     &
        \node (em_k)   		  {$\mathbf{}$};       &
        \node (f_k+1) [matrx] {$\mathbf{}$}; &
        \node (f_k+2) 		  {$\mathbf{}$}; &
        \node (f_k+3) 		  {$\mathbf{}$}; &
        %\node (A_k+1)         {$\cdots$};           
        \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (x_k-2) 		  {$\mathbf{}$};       &
        \node (x_k-1) [state] {$\mathbf{x_{t-1}}$};       &
        \node (f1_k)   [matrx] {$\mathbf{}$};     &
        \node (x_k)   [state] {$\mathbf{x_t}$};       &
        \node (f1_k+1) [matrx] {$\mathbf{}$}; &
        \node (x_k+1) [state] {$\mathbf{x_{t+1}}$};       &
        \node (f1_k+2) [matrx] {$\mathbf{}$}; &
        \\
        
         \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {$\mathbf{v}_{k-1}$}; &
        \node (z_k-2) 		  {$\mathbf{}$};       &
        \node (z_k-1) [state] {$\mathbf{z_{t-1}}$};       &
        \node (em_k)   		  {$\mathbf{}$};     &
        \node (z_k)   [state] {$\mathbf{z_t}$};       &
        \node (em_k+1) 	      {$\mathbf{}$}; &
        \node (z_k+1) [state] {$\mathbf{z_{t+1}}$};       &
        \\
        % Fifth line: Measurement
        %&
        %\node (z_k-1) [measurement] {$\mathbf{z}_{k-1}$}; &
        %&
        %\node (z_k)   [measurement] {$\mathbf{z}_k$};     &
        %&
        %\node (z_k+1) [measurement] {$\mathbf{z}_{k+1}$}; &
        %\\
    };
    
    % The diagram elements are now connected through arrows:
    \path[-]
        %(A_k-2) edge[thick] (x_k-1)	% The main path between the
        %(x_k-1) edge[thick] (A_k-1)	% states via the state
        %(A_k-1) edge[thick] (x_k)		% transition matrices is
        %(x_k)   edge[thick] (A_k)		% accentuated.
        %(A_k)   edge[thick] (x_k+1)	% x -> A -> x -> A -> ...
        %(x_k+1) edge[thick] (A_k+1)
        
        %(x_k-1) edge (z_k-1)				% Output path x -> H -> z
		
		(1y_k-1) edge (1f1_k)	
		(1y_k-1) edge (1f_k-1)	
		(1y_k-1) edge (1f_k)
		(1x_k-1) edge (1f1_k)
		(1x_k-1) edge (1f_k-1)
		(1z_k-1) edge (1f1_k)
		
		
		(1y_k) edge (1f1_k+1)	
		(1y_k) edge (1f_k)	
		(1y_k) edge (1f_k+1)
		(1x_k) edge (1f1_k+1)
		(1x_k) edge (1f_k)
		(1z_k) edge (1f1_k+1)		
		
		%(y_k) edge (f1_k+1)	
		(1y_k+1) edge (1f_k+1)	
		%(y_k) edge (f_k+1)
		(1x_k+1) edge (1f_k+1)
		(1x_k+1) edge (1f1_k+2)
		(1y_k+1) edge (1f1_k+2)
		(1z_k+1) edge (1f1_k+2)	
		
		(1y_k+1) edge[dotted] (1f_k+3)	
		(1y_k-2) edge[dotted] (1f_k-1)
		        
		 %second model connections       		
		
		
		(y_k-1) edge (f1_k)	
		(y_k-1) edge (f_k-1)	
		(y_k-1) edge (f_k)
		(x_k-1) edge (f1_k)
		(x_k-1) edge (f_k-1)
		(z_k-1) edge (f1_k)
		
		
		(y_k) edge (f1_k+1)	
		(y_k) edge (f_k)	
		(y_k) edge (f_k+1)
		(x_k) edge (f1_k+1)
		(x_k) edge (f_k)
		(z_k) edge (f1_k+1)		
		
		%(y_k) edge (f1_k+1)	
		(y_k+1) edge (f_k+1)	
		%(y_k) edge (f_k+1)
		(x_k+1) edge (f_k+1)
		(x_k+1) edge (f1_k+2)
		(y_k+1) edge (f1_k+2)
		(z_k+1) edge (f1_k+2)	
		
		(y_k+1) edge[dotted] (f_k+3)	
		(y_k-2)	edge[dotted] (f_k-1)
		        
		        
		        
		        
		        
        %(H_k-1) edge (z_k-1)
        %(x_k)   edge (z_k)
        %(H_k)   edge (z_k)
        %(x_k+1) edge (z_k+1)
        
        %(H_k+1) edge (z_k+1)
        
        %(v_k-1) edge (z_k-1)				% Output noise v -> z
        %(v_k)   edge (z_k)
        %(v_k+1) edge (z_k+1)
        
        %(w_k-1) edge (x_k-1)				% System noise w -> x
        %(w_k)   edge (x_k)
        %(w_k+1) edge (x_k+1)
        
        %(u_k-1) edge (B_k-1)				% Input path u -> B -> x
        %(y_k-1) edge (x_k-1)
        %(u_k)   edge (B_k)
        %(y_k)   edge (x_k)
        %(u_k+1) edge (B_k+1)
        %(y_k+1) edge (x_k+1)
		%(y_k-1) edge (x_k)
		%(y_k) edge (x_k+1)
        
        ;
    
    % Now that the diagram has been drawn, background rectangles
    % can be fitted to its elements. This requires the TikZ
    % libraries "fit" and "background".
    % Control input and measurement are labeled. These labels have
    % not been translated to English as "Measurement" instead of
    % "Messung" would not look good due to it being too long a word.
    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(1x_k-1)(1y_k-1)(1z_k+1) (1f1_k+2) (1f_k+2)
                    ,label=left:Model for task z] {};
        \node [background,
                    fit=(x_k-1)(y_k-1)(z_k+1) (f1_k+2) (f_k+2)
                    ,label=left:Model for task y] {};
        %\node [background,
        %            fit=(z_k-1) (z_k+1),
        %            label=left:Measur:] {};
    \end{pgfonlayer}
\end{tikzpicture}

\caption{Kalman filter system model}
\end{figure}

This is the system model of the (linear) Kalman filter. At each time
step the state vector $\mathbf{x}_k$ is propagated to the new state
estimation $\mathbf{x}_{k+1}$ by multiplication with the constant state
transition matrix $\mathbf{A}$. The state vector $\mathbf{x}_{k+1}$ is
additionally influenced by the control input vector $\mathbf{u}_{k+1}$
multiplied by the input matrix $\mathbf{B}$, and the system noise vector
$\mathbf{w}_{k+1}$. The system state cannot be measured directly. The
measurement vector $\mathbf{z}_k$ consists of the information contained
within the state vector $\mathbf{x}_k$ multiplied by the measurement
matrix $\mathbf{H}$, and the additional measurement noise $\mathbf{v}_k$.

\end{document}

==> figures/latex_figures/fig_unshared_file.tex <==
\tikzstyle{state}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=blue!80,
                                    fill=blue!20]

% The measurement vector is represented by an orange circle.
\tikzstyle{measurement}=[circle,
                                                thick,
                                                minimum size=1.2cm,
                                                draw=orange!80,
                                                fill=orange!25]

% The control input vector is represented by a purple circle.
\tikzstyle{input}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=purple!80,
                                    fill=purple!20]

% The input, state transition, and measurement matrices
% are represented by gray squares.
% They have a smaller minimal size for aesthetic reasons.
\tikzstyle{matrx}=[rectangle,
                                    thick,
                                    minimum size=0.1cm,
                                    draw=gray!80,
                                    fill=gray!80]

% The system and measurement noise are represented by yellow
% circles with a "noisy" uneven circumference.
% This requires the TikZ library "decorations.pathmorphing".
\tikzstyle{noise}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=yellow!85!black,
                                    fill=yellow!40,
                                    decorate,
                                    decoration={random steps,
                                                            segment length=2pt,
                                                            amplitude=2pt}]

% Everything is drawn on underlying gray rectangles with
% rounded corners.
\tikzstyle{background}=[rectangle,
                                                fill=gray!10,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.
  
  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
    
    	 % Second model: System noise & input matrix
        %\node (w_k-1) [noise] {${w}_{k-1}$}; &
        \node (1y_k-2) 		  {${}$};       &
        \node (1y_k-1) [state] {${z_{t-1}}$};       &
        \node (1em_k)   		  {${}$};     &
        \node (1y_k)   [state] {${z_{t}}$};       &
        \node (1em_k+1) 		  {${}$}; &
        \node (1y_k+1) [state] {${z_{t+1}}$};       &
        \\
        % Third line: State & state transition matrix
        %\node (A_k-2)         {$\cdots$};           &
        \node (1f_k-2) 		  {${}$}; &
        \node (1f_k-1) [matrx] {${}$}; &
        \node (1em_k) 		  {${}$};       &
        \node (1f_k)   [matrx] {${}$};     &
        \node (1em_k)   		  {${}$};       &
        \node (1f_k+1) [matrx] {${}$}; &
        \node (1f_k+2) 		  {${}$}; &
        \node (1f_k+3) 		  {${}$}; &
        %\node (A_k+1)         {$\cdots$};           
        \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {${v}_{k-1}$}; &
        \node (1x_k-2) 		  {${}$};       &
        \node (1x_k-1) [state] {${x_{t-1}}$};       &
        \node (1f1_k)   [matrx] {${}$};     &
        \node (1x_k)   [state] {${x_t}$};       &
        \node (1f1_k+1) [matrx] {${}$}; &
        \node (1x_k+1) [state] {${x_{t+1}}$};       &
        \node (1f1_k+2) [matrx] {${}$}; &
        \\
        
         \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {${v}_{k-1}$}; &
        \node (1z_k-2) 		  {${}$};       &
        \node (1z_k-1) [state] {${y_{t-1}}$};       &
        \node (1em_k)   		  {${}$};     &
        \node (1z_k)   [state] {${y_t}$};       &
        \node (1em_k+1) 	      {${}$}; &
        \node (1z_k+1) [state] {${y_{t+1}}$};       &
        \\
        % Fifth line: Measurement
        %&
        %\node (z_k-1) [measurement] {${z}_{k-1}$}; &
        %&
        %\node (z_k)   [measurement] {${z}_k$};     &
        %&
        %\node (z_k+1) [measurement] {${z}_{k+1}$}; &
        %\\
		    
    
    
    
        
        \\        
        % Second model: System noise & input matrix
        %\node (w_k-1) [noise] {${w}_{k-1}$}; &
        \node (z_k-2) 		  {${}$};       &
        \node (z_k-1) [state] {${z_{t-1}}$};       &
        \node (em_k)   		  {${}$};     &
        \node (z_k)   [state] {${z_{t}}$};       &
        \node (em_k+1) 		  {${}$}; &
        \node (z_k+1) [state] {${z_{t+1}}$};       &
        \\
        
        \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {${v}_{k-1}$}; &
        \node (x_k-2) 		  {${}$};       &
        \node (x_k-1) [state] {${x_{t-1}}$};       &
        \node (f1_k)   [matrx] {${}$};     &
        \node (x_k)   [state] {${x_t}$};       &
        \node (f1_k+1) [matrx] {${}$}; &
        \node (x_k+1) [state] {${x_{t+1}}$};       &
        \node (f1_k+2) [matrx] {${}$}; &
        \\
        
        % Third line: State & state transition matrix
        %\node (A_k-2)         {$\cdots$};           &
        \node (f_k-2) 		  {${}$}; &
        \node (f_k-1) [matrx] {${}$}; &
        \node (em_k) 		  {${}$};       &
        \node (f_k)   [matrx] {${}$};     &
        \node (em_k)   		  {${}$};       &
        \node (f_k+1) [matrx] {${}$}; &
        \node (f_k+2) 		  {${}$}; &
        \node (f_k+3) 		  {${}$}; &
        %\node (A_k+1)         {$\cdots$};           
        
         \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {${v}_{k-1}$}; &
        \node (y_k-2) 		  {${}$};       &
        \node (y_k-1) [state] {${y_{t-1}}$};       &
        \node (em_k)   		  {${}$};     &
        \node (y_k)   [state] {${y_t}$};       &
        \node (em_k+1) 	      {${}$}; &
        \node (y_k+1) [state] {${y_{t+1}}$};       &
        \\
        % Fifth line: Measurement
        %&
        %\node (z_k-1) [measurement] {${z}_{k-1}$}; &
        %&
        %\node (z_k)   [measurement] {$\mathbf{z}_k$};     &
        %&
        %\node (z_k+1) [measurement] {$\mathbf{z}_{k+1}$}; &
        %\\
    };
    
    % The diagram elements are now connected through arrows:
    \path[-]
        %(A_k-2) edge[thick] (x_k-1)	% The main path between the
        %(x_k-1) edge[thick] (A_k-1)	% states via the state
        %(A_k-1) edge[thick] (x_k)		% transition matrices is
        %(x_k)   edge[thick] (A_k)		% accentuated.
        %(A_k)   edge[thick] (x_k+1)	% x -> A -> x -> A -> ...
        %(x_k+1) edge[thick] (A_k+1)
        
        %(x_k-1) edge (z_k-1)				% Output path x -> H -> z
		
		(1y_k-1) edge (1f1_k)	
		(1y_k-1) edge (1f_k-1)	
		(1y_k-1) edge (1f_k)
		(1x_k-1) edge (1f1_k)
		(1x_k-1) edge (1f_k-1)
		(1z_k-1) edge (1f1_k)
		
		
		(1y_k) edge (1f1_k+1)	
		(1y_k) edge (1f_k)	
		(1y_k) edge (1f_k+1)
		(1x_k) edge (1f1_k+1)
		(1x_k) edge (1f_k)
		(1z_k) edge (1f1_k+1)		
		
		%(y_k) edge (f1_k+1)	
		(1y_k+1) edge (1f_k+1)	
		%(y_k) edge (f_k+1)
		(1x_k+1) edge (1f_k+1)
		(1x_k+1) edge (1f1_k+2)
		(1y_k+1) edge (1f1_k+2)
		(1z_k+1) edge (1f1_k+2)	
		
		(1y_k+1) edge[dotted] (1f_k+3)	
		(1y_k-2) edge[dotted] (1f_k-1)
		        
		 %second model connections       		
		
		
		(y_k-1) edge (f1_k)	
		(y_k-1) edge (f_k-1)	
		(y_k-1) edge (f_k)
		(x_k-1) edge (f1_k)
		(x_k-1) edge (f_k-1)
		(z_k-1) edge (f1_k)
		
		
		(y_k) edge (f1_k+1)	
		(y_k) edge (f_k)	
		(y_k) edge (f_k+1)
		(x_k) edge (f1_k+1)
		(x_k) edge (f_k)
		(z_k) edge (f1_k+1)		
		
		%(y_k) edge (f1_k+1)	
		(y_k+1) edge (f_k+1)	
		%(y_k) edge (f_k+1)
		(x_k+1) edge (f_k+1)
		(x_k+1) edge (f1_k+2)
		(y_k+1) edge (f1_k+2)
		(z_k+1) edge (f1_k+2)	
		
		(y_k+1) edge[dotted] (f_k+3)	
		(y_k-2)	edge[dotted] (f_k-1)
		        
		        
		        
		        
		        
        %(H_k-1) edge (z_k-1)
        %(x_k)   edge (z_k)
        %(H_k)   edge (z_k)
        %(x_k+1) edge (z_k+1)
        
        %(H_k+1) edge (z_k+1)
        
        %(v_k-1) edge (z_k-1)				% Output noise v -> z
        %(v_k)   edge (z_k)
        %(v_k+1) edge (z_k+1)
        
        %(w_k-1) edge (x_k-1)				% System noise w -> x
        %(w_k)   edge (x_k)
        %(w_k+1) edge (x_k+1)
        
        %(u_k-1) edge (B_k-1)				% Input path u -> B -> x
        %(y_k-1) edge (x_k-1)
        %(u_k)   edge (B_k)
        %(y_k)   edge (x_k)
        %(u_k+1) edge (B_k+1)
        %(y_k+1) edge (x_k+1)
		%(y_k-1) edge (x_k)
		%(y_k) edge (x_k+1)
        
        ;
    
    % Now that the diagram has been drawn, background rectangles
    % can be fitted to its elements. This requires the TikZ
    % libraries "fit" and "background".
    % Control input and measurement are labeled. These labels have
    % not been translated to English as "Measurement" instead of
    % "Messung" would not look good due to it being too long a word.
    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(1x_k-1)(1y_k-1)(1z_k+1) (1f1_k+2) (1f_k+2),
%                    label=left:Task Z] {};
					label={[align=center]left:Model \\ for  \\task $z$}] (){};                               
        \node [background,
                    fit=(x_k-1)(y_k-1)(z_k+1) (f1_k+2) (f_k+2), 
%                    label=left:{First \newline Second}] {};
					  label={[align=center]left:Model \\ for  \\task $y$}] (){};           
                    
        %\node [background,
        %            fit=(z_k-1) (z_k+1),
        %            label=left:Measur:] {};
    \end{pgfonlayer}
\end{tikzpicture}

==> figures/latex_figures/fig_unshared_file_-_Copy.tex <==
\tikzstyle{state}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=blue!80,
                                    fill=blue!20]

% The measurement vector is represented by an orange circle.
\tikzstyle{measurement}=[circle,
                                                thick,
                                                minimum size=1.2cm,
                                                draw=orange!80,
                                                fill=orange!25]

% The control input vector is represented by a purple circle.
\tikzstyle{input}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=purple!80,
                                    fill=purple!20]

% The input, state transition, and measurement matrices
% are represented by gray squares.
% They have a smaller minimal size for aesthetic reasons.
\tikzstyle{matrx}=[rectangle,
                                    thick,
                                    minimum size=0.1cm,
                                    draw=gray!80,
                                    fill=gray!80]

% The system and measurement noise are represented by yellow
% circles with a "noisy" uneven circumference.
% This requires the TikZ library "decorations.pathmorphing".
\tikzstyle{noise}=[circle,
                                    thick,
                                    minimum size=1.2cm,
                                    draw=yellow!85!black,
                                    fill=yellow!40,
                                    decorate,
                                    decoration={random steps,
                                                            segment length=2pt,
                                                            amplitude=2pt}]

% Everything is drawn on underlying gray rectangles with
% rounded corners.
\tikzstyle{background}=[rectangle,
                                                fill=gray!10,
                                                inner sep=0.2cm,
                                                rounded corners=5mm]

\begin{tikzpicture}[>=latex,text height=1.5ex,text depth=0.25ex]
    % "text height" and "text depth" are required to vertically
    % align the labels with and without indices.
  
  % The various elements are conveniently placed using a matrix:
  \matrix[row sep=0.5cm,column sep=0.5cm] {
    % First line: Control input
    
    	 % Second model: System noise & input matrix
        %\node (w_k-1) [noise] {${w}_{k-1}$}; &
        \node (1y_k-2) 		  {${}$};       &
        \node (1y_k-1) [state] {${z_{t-1}}$};       &
        \node (1em_k)   		  {${}$};     &
        \node (1y_k)   [state] {${z_{t}}$};       &
        \node (1em_k+1) 		  {${}$}; &
        \node (1y_k+1) [state] {${z_{t+1}}$};       &
        \\
        % Third line: State & state transition matrix
        %\node (A_k-2)         {$\cdots$};           &
        \node (1f_k-2) 		  {${}$}; &
        \node (1f_k-1) [matrx] {${}$}; &
        \node (1em_k) 		  {${}$};       &
        \node (1f_k)   [matrx] {${}$};     &
        \node (1em_k)   		  {${}$};       &
        \node (1f_k+1) [matrx] {${}$}; &
        \node (1f_k+2) 		  {${}$}; &
        \node (1f_k+3) 		  {${}$}; &
        %\node (A_k+1)         {$\cdots$};           
        \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {${v}_{k-1}$}; &
        \node (1x_k-2) 		  {${}$};       &
        \node (1x_k-1) [state] {${x_{t-1}}$};       &
        \node (1f1_k)   [matrx] {${}$};     &
        \node (1x_k)   [state] {${x_t}$};       &
        \node (1f1_k+1) [matrx] {${}$}; &
        \node (1x_k+1) [state] {${x_{t+1}}$};       &
        \node (1f1_k+2) [matrx] {${}$}; &
        \\
        
         \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {${v}_{k-1}$}; &
        \node (1z_k-2) 		  {${}$};       &
        \node (1z_k-1) [state] {${y_{t-1}}$};       &
        \node (1em_k)   		  {${}$};     &
        \node (1z_k)   [state] {${y_t}$};       &
        \node (1em_k+1) 	      {${}$}; &
        \node (1z_k+1) [state] {${y_{t+1}}$};       &
        \\
        % Fifth line: Measurement
        %&
        %\node (z_k-1) [measurement] {${z}_{k-1}$}; &
        %&
        %\node (z_k)   [measurement] {${z}_k$};     &
        %&
        %\node (z_k+1) [measurement] {${z}_{k+1}$}; &
        %\\
		    
    
    
    
        
        \\        
        % Second model: System noise & input matrix
        %\node (w_k-1) [noise] {${w}_{k-1}$}; &
        \node (y_k-2) 		  {${}$};       &
        \node (y_k-1) [state] {${y_{t-1}}$};       &
        \node (em_k)   		  {${}$};     &
        \node (y_k)   [state] {${y_{t}}$};       &
        \node (em_k+1) 		  {${}$}; &
        \node (y_k+1) [state] {${y_{t+1}}$};       &
        \\
        % Third line: State & state transition matrix
        %\node (A_k-2)         {$\cdots$};           &
        \node (f_k-2) 		  {${}$}; &
        \node (f_k-1) [matrx] {${}$}; &
        \node (em_k) 		  {${}$};       &
        \node (f_k)   [matrx] {${}$};     &
        \node (em_k)   		  {${}$};       &
        \node (f_k+1) [matrx] {${}$}; &
        \node (f_k+2) 		  {${}$}; &
        \node (f_k+3) 		  {${}$}; &
        %\node (A_k+1)         {$\cdots$};           
        \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {${v}_{k-1}$}; &
        \node (x_k-2) 		  {${}$};       &
        \node (x_k-1) [state] {${x_{t-1}}$};       &
        \node (f1_k)   [matrx] {${}$};     &
        \node (x_k)   [state] {${x_t}$};       &
        \node (f1_k+1) [matrx] {${}$}; &
        \node (x_k+1) [state] {${x_{t+1}}$};       &
        \node (f1_k+2) [matrx] {${}$}; &
        \\
        
         \\
        % Fourth line: Measurement noise & measurement matrix
        %\node (v_k-1) [noise] {${v}_{k-1}$}; &
        \node (z_k-2) 		  {${}$};       &
        \node (z_k-1) [state] {${z_{t-1}}$};       &
        \node (em_k)   		  {${}$};     &
        \node (z_k)   [state] {${z_t}$};       &
        \node (em_k+1) 	      {${}$}; &
        \node (z_k+1) [state] {${z_{t+1}}$};       &
        \\
        % Fifth line: Measurement
        %&
        %\node (z_k-1) [measurement] {${z}_{k-1}$}; &
        %&
        %\node (z_k)   [measurement] {${z}_k$};     &
        %&
        %\node (z_k+1) [measurement] {${z}_{k+1}$}; &
        %\\
    };
    
    % The diagram elements are now connected through arrows:
    \path[-]
        %(A_k-2) edge[thick] (x_k-1)	% The main path between the
        %(x_k-1) edge[thick] (A_k-1)	% states via the state
        %(A_k-1) edge[thick] (x_k)		% transition matrices is
        %(x_k)   edge[thick] (A_k)		% accentuated.
        %(A_k)   edge[thick] (x_k+1)	% x -> A -> x -> A -> ...
        %(x_k+1) edge[thick] (A_k+1)
        
        %(x_k-1) edge (z_k-1)				% Output path x -> H -> z
		
		(1y_k-1) edge (1f1_k)	
		(1y_k-1) edge (1f_k-1)	
		(1y_k-1) edge (1f_k)
		(1x_k-1) edge (1f1_k)
		(1x_k-1) edge (1f_k-1)
		(1z_k-1) edge (1f1_k)
		
		
		(1y_k) edge (1f1_k+1)	
		(1y_k) edge (1f_k)	
		(1y_k) edge (1f_k+1)
		(1x_k) edge (1f1_k+1)
		(1x_k) edge (1f_k)
		(1z_k) edge (1f1_k+1)		
		
		%(y_k) edge (f1_k+1)	
		(1y_k+1) edge (1f_k+1)	
		%(y_k) edge (f_k+1)
		(1x_k+1) edge (1f_k+1)
		(1x_k+1) edge (1f1_k+2)
		(1y_k+1) edge (1f1_k+2)
		(1z_k+1) edge (1f1_k+2)	
		
		(1y_k+1) edge[dotted] (1f_k+3)	
		(1y_k-2) edge[dotted] (1f_k-1)
		        
		 %second model connections       		
		
		
		(y_k-1) edge (f1_k)	
		(y_k-1) edge (f_k-1)	
		(y_k-1) edge (f_k)
		(x_k-1) edge (f1_k)
		(x_k-1) edge (f_k-1)
		(z_k-1) edge (f1_k)
		
		
		(y_k) edge (f1_k+1)	
		(y_k) edge (f_k)	
		(y_k) edge (f_k+1)
		(x_k) edge (f1_k+1)
		(x_k) edge (f_k)
		(z_k) edge (f1_k+1)		
		
		%(y_k) edge (f1_k+1)	
		(y_k+1) edge (f_k+1)	
		%(y_k) edge (f_k+1)
		(x_k+1) edge (f_k+1)
		(x_k+1) edge (f1_k+2)
		(y_k+1) edge (f1_k+2)
		(z_k+1) edge (f1_k+2)	
		
		(y_k+1) edge[dotted] (f_k+3)	
		(y_k-2)	edge[dotted] (f_k-1)
		        
		        
		        
		        
		        
        %(H_k-1) edge (z_k-1)
        %(x_k)   edge (z_k)
        %(H_k)   edge (z_k)
        %(x_k+1) edge (z_k+1)
        
        %(H_k+1) edge (z_k+1)
        
        %(v_k-1) edge (z_k-1)				% Output noise v -> z
        %(v_k)   edge (z_k)
        %(v_k+1) edge (z_k+1)
        
        %(w_k-1) edge (x_k-1)				% System noise w -> x
        %(w_k)   edge (x_k)
        %(w_k+1) edge (x_k+1)
        
        %(u_k-1) edge (B_k-1)				% Input path u -> B -> x
        %(y_k-1) edge (x_k-1)
        %(u_k)   edge (B_k)
        %(y_k)   edge (x_k)
        %(u_k+1) edge (B_k+1)
        %(y_k+1) edge (x_k+1)
		%(y_k-1) edge (x_k)
		%(y_k) edge (x_k+1)
        
        ;
    
    % Now that the diagram has been drawn, background rectangles
    % can be fitted to its elements. This requires the TikZ
    % libraries "fit" and "background".
    % Control input and measurement are labeled. These labels have
    % not been translated to English as "Measurement" instead of
    % "Messung" would not look good due to it being too long a word.
    \begin{pgfonlayer}{background}
        \node [background,
                    fit=(1x_k-1)(1y_k-1)(1z_k+1) (1f1_k+2) (1f_k+2),
%                    label=left:Task Z] {};
					label={[align=center]left:Model \\ for  \\task $z$}] (){};                               
        \node [background,
                    fit=(x_k-1)(y_k-1)(z_k+1) (f1_k+2) (f_k+2), 
%                    label=left:{First \newline Second}] {};
					  label={[align=center]left:Model \\ for  \\task $y$}] (){};           
                    
        %\node [background,
        %            fit=(z_k-1) (z_k+1),
        %            label=left:Measur:] {};
    \end{pgfonlayer}
\end{tikzpicture}
